Comprehensive Verification of Packet Processing

To prove the functional correctness of a P4 program running in a programmable network switch or smart NIC, prior works have focused mainly on verifiers for the "control block" (match-action pipeline). But to verify that a switch handles packets according to a desired specification, proving the control block is not enough. We demonstrate a new comprehensive framework for formally specifying and proving the additional components of the switch that handle each packet: P4 parsers and deparsers, as well as non-P4 components such as multicast engines, packet generators, and resubmission paths. These are generally triggered by having the P4 program set header or metadata fields, which prompt other switch components -- fixed-function or configurable -- to execute the corresponding actions. Overall behavior is correct only if the "configurable" components are, indeed, configured properly; and we show how to prove that. We demonstrate our framework by verifying the correctness of packet-stream behavior in two classic P4 applications. Our framework is the first to allow the correctness proof of a P4 program to be composed with the correctness proof for these other switch components to verify that the switch programming as a whole accomplishes a specified behavior.

==> groupconfig.tex <==
\begin{tikzpicture}
  [col/.style={rectangle split, rectangle split parts=#1, draw},
    ->/.style={black, -Stealth}]
  \node[col=4, label=above:Level 1 Nodes] (level1 nodes1)
       {Node 1\nodepart{two}Node 2\nodepart{three}Node 3\nodepart{four}\ldots};
  \node[col=4, below=0.5cm of level1 nodes1] (level1 nodes2)
            {Node 1\nodepart{two}Node 2\nodepart{three}Node 3\nodepart{four}\ldots};
  \node[col=5, anchor=east] (group ids) at
  ($(level1 nodes1.north west)!.5!(level1 nodes2.south west)-(1.0cm,0)$)
       {$\mathsf{ID_1}$\nodepart{two}$\mathsf{ID_2}$\nodepart{three}
         $\mathsf{ID_3}$\nodepart{four}\ldots\nodepart{five}$\mathsf{ID_n}$};
  \draw[->, out=0, in=180] (group ids.text east) to (level1 nodes1.north west);
  \draw[->, out=0, in=180] (group ids.two east) to (level1 nodes2.north west);
  \node[col=6, anchor=west] (node fields) at
  ($(level1 nodes1.north east)!.5!(level1 nodes2.south east)+(1.0cm,0)$)
       {\verb|dev_port_list|\nodepart{two}\verb|lag_list|
         \nodepart{three}\verb|L1_XID_VALID|\nodepart{four}\verb|L1_XID|
         \nodepart{five}\verb|RID|\nodepart{six}\ldots};
  \draw (level1 nodes1.two split east) -- (node fields.north west);
  \draw (level1 nodes1.three split east) -- (node fields.south west);
  \node[col=10, anchor=west, right=1cm of node fields, label=above: Level 2 Nodes]
  (port list)
       {Port 1\nodepart{two}Port 2\nodepart{three}Port 3\nodepart{four}\ldots
         \nodepart{five}Port $m$\nodepart{six}LAG 1\nodepart{seven}LAG 2
         \nodepart{eight}LAG 3\nodepart{nine}LAG 4\nodepart{ten}\ldots};
  \draw (node fields.north east) -- (port list.north west);
  \draw (node fields.two split east) -- (port list.south west);
\end{tikzpicture}


==> paths.tex <==
\begin{tikzpicture}[
  block/.style={shape=rectangle, draw=black, fill=blue!20, align=center, rounded corners,
    minimum width=2cm, minimum height=1.3cm},
  fixed/.style={shape=rectangle, draw=black, fill=gray!20, align=center, rounded corners,
    minimum width=2cm, minimum height=1.8cm},
  to/.style={->, >={Stealth[length=8pt]}, thick},
  extern/.style={shape=rectangle, draw=black, fill=orange!30, align=center, rounded corners,
    minimum width=2cm, minimum height=1.3cm},
  decoration={markings, mark=at position 0.5 with {\arrow{Stealth[length=8pt]}}}]
  \node[block] (ingress parser) {Ingress\\Parser};
  \node[block, right=4cm of ingress parser] (ingress) {Ingress\\Control};
  \node[below] at (ingress.south) {(Match-Action Pipeline)};
  \node[block, right=4cm of ingress] (ingress deparser) {Ingress\\Deparser};
  \node[fixed, below=2cm of ingress deparser] (mirror lookup) {Mirror\\Session\\Lookup};
  \node[fixed] at (ingress parser |- mirror lookup) (packet scheduler) {Packet\\Scheduler};
  \node[fixed] at ($(packet scheduler)!.4!(mirror lookup)$) (packet replication) {Packet\\Replication\\Engine};
  \node[fixed] at ($(packet scheduler)!.6!(mirror lookup)$) (write admission) {Write\\Admission\\Control};
  \node[fixed] at ($(packet replication)!.5!(packet scheduler)$) (queue admission) {Queue\\Admission\\Control};
  \node[fixed] at ($(write admission)!.5!(mirror lookup)$) (mirror buffer) {Mirror\\Buffer\\Merge};
  \draw[to] (ingress parser) -- node [above, align=center] {Intrinsic Meta Data\\Custom Meta Data\\Header} (ingress);
  \draw[to] (ingress) -- node [above, align=center] {Intrinsic Meta Data\\Custom Meta Data\\Header} (ingress deparser);
  \draw[to] (mirror lookup) -- (mirror buffer);
  \draw[to] (mirror buffer) -- (write admission);
  \draw[to] (write admission) -- (packet replication);
  \draw[to] (packet replication) -- (queue admission);
  \draw[to] (queue admission) -- (packet scheduler);
  \node[block, below=2cm of packet scheduler] (egress parser) {Egress\\Parser};
  \node[block] at (ingress |- egress parser) (egress) {Egress\\Control};
  \node[below] at (egress.south) {(Match-Action Pipeline)};
  \node[block] at (mirror lookup |- egress) (egress deparser) {Egress\\Deparser};
  \node[label=left:CPU] at ($(ingress deparser)+(0.5cm, 2.7cm)$) (CPU) {\includegraphics[height=1cm]{CPU.pdf}};
  \node[extern, below=1.5cm of egress deparser] (output ports) {Output\\Ports};
  \node[extern, left=1cm of ingress parser] (input ports) {Input\\Ports};
  \node[fixed, below=2cm of input ports] (packet gen) {Packet\\Generator};
  \draw[to] (input ports) -- (ingress parser);
  \draw[to] (packet gen) -- node[right] {Packet} (input ports);
  \draw[to] ($(ingress deparser.north)+(0.5cm, 0)$) -- (CPU);
  \draw[to] (egress parser) -- node [above, align=center] {Intrinsic Meta Data\\Custom Meta Data\\Header} (egress);
  \draw[to] (egress) -- node [above, align=center] {Intrinsic Meta Data\\Custom Meta Data\\Header} (egress deparser);
  \draw[to] ($(ingress deparser.south)+(0.5cm, 0)$) -- node [left, near end] {Mirrored Packet} ($(mirror lookup.north)+(0.5cm, 0)$);
  \draw[to] (packet scheduler) -- node [right, align=left] {Packets} (egress parser);
  \draw[to] (egress deparser) -- node [left] {Mirrored Packet} (mirror lookup);
  \coordinate (IDU) at ($(ingress deparser)+(0, 2cm)$);
  \coordinate (IPU) at ($(ingress parser)+(0, 2cm)$);
  \draw[thick] (ingress deparser) -- (IDU);  
  \draw[thick, postaction={decorate}] (IDU) -- node[above] {Resubmitted Packets} (IPU);
  \draw[to] (IPU) -- (ingress parser);
  \node at ($(ingress parser)!.5!(packet scheduler)$) (bin){\includegraphics[height=1cm]{trash.pdf}};
  \draw[to] (ingress parser) -- (bin);
  \coordinate (binlo) at ($(bin.east)-(0, 0.2cm)$);
  \coordinate (binhi) at ($(bin.east)+(0, 0.2cm)$);
  \draw[thick] (queue admission) -- (queue admission |- binlo);
  \draw[to] (queue admission |- binlo) -- (binlo);
  \coordinate (IDD) at (ingress deparser |- binhi);
  \draw[thick] (ingress deparser) -- (IDD);
  \draw[thick] (IDD) -- node[above] {Normal Packet} (mirror buffer |- IDD);
  \draw[to] (mirror buffer |- IDD) -- (mirror buffer);
  \draw[thick] (write admission) -- (write admission |- binhi);
  \draw[to] (write admission |- binhi) -- node[above, near end] {Dropped Packets} (binhi);
  \draw[to] (egress deparser) -- node[left] {Normal Packets} (output ports);
  \coordinate (PSL) at ($(packet scheduler)+(-1.5cm,0)$);
  \coordinate (OPU) at ($(output ports.west)+(0,0.3cm)$);
  \draw[thick] (packet scheduler) -- (PSL);
  \draw[thick, postaction={decorate}] (PSL) -- (PSL |- OPU);
  \draw[to] (PSL |- OPU) -- node[above] {Bypass Packet} (OPU);
  \coordinate (OPB) at ($(output ports.west)+(0,-0.3cm)$);
  \draw[thick, postaction={decorate}] (OPB) -- node[above] {Recirculation} (packet gen |- OPB);
  \draw[to] (packet gen |- OPB) -- (packet gen);
  \draw[thick, dashed]($(packet scheduler.south west)-(0.2cm, 0.2cm)$) rectangle ($(mirror lookup.north east)+(0.2cm, 0.2cm)$);
  \node at ($(egress)+(0,2.1cm)$) {Traffic Manager};
\end{tikzpicture}


==> pre.tex <==
\begin{tikzpicture}
  [block/.style={shape=rectangle, draw=black, align=center, minimum
      width=2cm, minimum height=1.3cm},
    ->/.style={black, -Stealth},
    que/.style={rectangle split, rectangle split parts=#1, rectangle split horizontal,
      minimum height=0.5cm, draw}]
  \node[block, rounded corners] (unicast) {Unicast\\Engine};
  \node[block, rounded corners, below=0.5cm of unicast] (multicast) {Multicast\\Engine};
  \node[block, rounded corners, below=0.1cm of multicast] (replicator) {Packet\\Replicator};
  \node[block, fill=green!20, anchor=east] (packet) at
  ($(unicast.north west)!.5!(multicast.south west)-(1.0cm,0)$) {Packet\\with Metadata};
  \node[block, left=1cm of replicator] (config) {Multicast\\Group\\Configuration};
  \draw[thick] (replicator) -- (multicast);
  \draw[->, out=0, in=180] (packet) to (unicast);
  \draw[->, out=0, in=180] (packet) to (multicast);
  \draw[->, out=0, in=180] (config) to (multicast);
  \node[que=10, anchor=west, label=below:Packet Queue,
    rectangle split part fill={white, white, white, green!20, green!20, green!20,
      green!20, green!20, green!20, white}] (queue) at
  ($(unicast.north east)!.5!(multicast.south east)+(1.0cm,0)$) {};
  \draw[->, out=0, in=180] (unicast) to (queue);
  \draw[->, out=0, in=180] (multicast) to (queue);
  \draw[->] (queue.east) -- +(1cm, 0);
\end{tikzpicture}

